A Strong Baseline for Query Efficient Attacks in a Black Box Setting

Existing black box search methods have achieved high success rate in generating adversarial attacks against NLP models. However, such search methods are inefficient as they do not consider the amount of queries required to generate adversarial attacks. Also, prior attacks do not maintain a consistent search space while comparing different search methods. In this paper, we propose a query efficient attack strategy to generate plausible adversarial examples on text classification and entailment tasks. Our attack jointly leverages attention mechanism and locality sensitive hashing (LSH) to reduce the query count. We demonstrate the efficacy of our approach by comparing our attack with four baselines across three different search spaces. Further, we benchmark our results across the same search space used in prior attacks. In comparison to attacks proposed, on an average, we are able to reduce the query count by 75% across all datasets and target models. We also demonstrate that our attack achieves a higher success rate when compared to prior attacks in a limited query setting.

==> adv_learn.tex <==
% \begin{figure}
% \centering
% \pgfplotsset{compat=newest}
% \begin{tikzpicture}[]
% \usetikzlibrary{calc}
% \tiny
% \begin{axis}[
%     xlabel={Number of adversarial samples added},
%     ylabel={Percentage},
%     xmin=0, xmax=1000,
%     ymin=0, ymax=100,
%     xtick={0,200,400,600,800,1000},
%     ytick={20,40,60,80,100},
%     legend pos=north east,
%     ymajorgrids=true,
%     grid style=dashed,
%     height=3cm,
%     width=3cm
% ]

% \addplot
%     coordinates {
%     (0,10.1)(200,15.1)(400,31.0)(600,42.2)(800,45.0)(1000,46.7)
%     };
%     \addlegendentry{IMDB-acc}
% \addplot
%     coordinates {
%     (0,4.0)(200,6.1)(400,10.0)(600,25.2)(800,29.0)(1000,30.7)
%     };
%     \addlegendentry{SNLI-acc}
% \end{axis}
% \begin{axis}[
%     name=plot1,
%     xlabel={Number of adversarial samples added},
%     ylabel={Percentage},
%     xmin=0, xmax=1000,
%     ymin=0, ymax=100,
%     xtick={0,200,400,600,800,1000},
%     ytick={20,40,60,80,100},
%     legend pos=north east,
%     ymajorgrids=true,
%     grid style=dashed,
%     height=3cm,
%     width=3cm,
%     at={($(plot1.east)+(1cm,0)$)},anchor=west
% ]
    
% \addplot
%     coordinates {
%     (0,6.6)(200,8.1)(400,15.0)(600,22.2)(800,24.0)(1000,26.7)
%     };
%     \addlegendentry{IMDB-pert}

% \addplot
%     coordinates {
%     (0,15.0)(200,18.1)(400,22.0)(600,28.2)(800,30.0)(1000,31.7)
%     };
%     \addlegendentry{SNLI-pert}
% % \addplot
% %     coordinates {
% %     (0,76.5)(100,76.4)(150,72.4)(200,69.3)(250,65.7)(300,63.5)(350,59.2)(400,55.6)(450,52.7)(500,48.6)(550,47.5)(600,46.2)
% %     };
% % \addplot
% %     coordinates {
% %     (0,76.5)(100,65.4)(150,55.4)(200,45.3)(250,41.7)(300,36.5)(350,32.2)(400,28.6)(450,24.7)(500,21.6)(550,13.5)(600,15.2)
% %     };
% %     \addlegendentry{Ours-Yelp}
% \end{axis}
% \end{tikzpicture}
% \caption{Increase in after attack accuracy and perturbation rate as more adversarial samples are augmented.}
% \label{fig:adlearn}
% \end{figure}

\begin{figure}
    \centering

\begin{tikzpicture}[trim left = -0.8cm]
\tiny
\usetikzlibrary{calc}
  \begin{axis}[name=plot1,    xlabel={Adversarial sample count},
    ylabel={Accuracy},
    xmin=0, xmax=999,
    ymin=0, ymax=100,
    xtick={0,200,400,600,800,999},
    ytick={20,40,60,80,100},
    legend pos=north east,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    height=4.1cm,width=4.3cm]
   \addplot
    coordinates {
    (0,9.0)(200,15.1)(400,31.0)(600,42.2)(800,45.0)(999,46.7)
    };
    \addlegendentry{IMDB-Acc}
\addplot
    coordinates {
    (0,4.0)(200,6.1)(400,10.0)(600,25.2)(800,29.0)(999,30.7)
    };
    \addlegendentry{MNLI-Acc}
  \end{axis}
  \begin{axis}[name=plot2,at={($(plot1.east)+(1.1cm,0)$)},anchor=west,
      xlabel={Adversarial sample count},
    ylabel={Perturbation Rate},
    xmin=0, xmax=999,
    ymin=0, ymax=100,
    xtick={0,200,400,600,800,999},
    ytick={20,40,60,80,100},
    legend pos=north east,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    height=4.1cm,width=4.3cm]
    \addplot
    coordinates {
    (0,6.0)(200,8.1)(400,15.0)(600,22.2)(800,24.0)(999,26.7)
    };
    \addlegendentry{IMDB-Pert}
\addplot
    coordinates {
    (0,15.0)(200,18.1)(400,22.0)(600,28.2)(800,30.0)(999,31.7)
    };
    \addlegendentry{MNLI-Pert}
  \end{axis}
\end{tikzpicture}
\caption{Increase in after attack accuracy and perturbation rate as more adversarial samples are augmented.}
\label{fig:adlearn}
\end{figure}
